A New Physics Source of Hard Gluons in Top Quark Production

We consider the contribution of new strongly interacting sector, with a characteristic scale of half a TeV, to top quark production at the Tevatron. The color-octet, isosinglet analog of the $\rho$ meson in this theory is produced copiously in hadron colliders. If the mass of this resonance is less than twice the mass of the lightest pseudo-Goldstone bosons, then an important decay mode could be to the color-octet analog of the $\eta$ and a gluon. The subsequent decay of this $\eta$ into $\ttbar$ gives rise to top quark events with a hard gluon.

==> g1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(220.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,113){\makebox(0,0)[r]{1.0e-04}}
\put(1716.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,208.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,208.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,263.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,263.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,302.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,302.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,333.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,333.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,358.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,358.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,379.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,379.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,397.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,397.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,413.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,413.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,428.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,428){\makebox(0,0)[r]{1.0e-03}}
\put(1716.0,428.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,522.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,522.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,578.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,578.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,617.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,617.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,648.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,648.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,673.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,673.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,694.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,694.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,712.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,712.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,728.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,728.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,742.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,742){\makebox(0,0)[r]{1.0e-02}}
\put(1716.0,742.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,837.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,837.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,892.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,892.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,932.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,932.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,962.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,962.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,987.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,987.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1008.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,1008.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1027.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,1027.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1043.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,1043.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1057.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,1057){\makebox(0,0)[r]{1.0e-01}}
\put(1716.0,1057.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220,68){\makebox(0,0){340}}
\put(220.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(388.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(388,68){\makebox(0,0){360}}
\put(388.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(557.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(557,68){\makebox(0,0){380}}
\put(557.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(725.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(725,68){\makebox(0,0){400}}
\put(725.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(894.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(894,68){\makebox(0,0){420}}
\put(894.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1062.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1062,68){\makebox(0,0){440}}
\put(1062.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1231,68){\makebox(0,0){460}}
\put(1231.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1399.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1399,68){\makebox(0,0){480}}
\put(1399.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1568.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1568,68){\makebox(0,0){500}}
\put(1568.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1736,68){\makebox(0,0){520}}
\put(1736.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.150pt]{365.204pt}{0.300pt}}
\put(1736.0,113.0){\rule[-0.150pt]{0.300pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.150pt]{365.204pt}{0.300pt}}
\put(23,585){\makebox(0,0){$d\sigma/dM_{\ttbar}$ (pb/GeV)}}
\put(978,-22){\makebox(0,0){$M_{\ttbar}$ (GeV)}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{227.410pt}}
\put(1606,992){\makebox(0,0)[r]{$\mrhot=475~\meta=400$}}
\put(1628.0,992.0){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(363,624){\usebox{\plotpoint}}
\multiput(363.37,624.00)(0.497,0.871){82}{\rule{0.120pt}{0.596pt}}
\multiput(362.38,624.00)(42.000,71.762){2}{\rule{0.300pt}{0.298pt}}
\multiput(405.37,697.00)(0.497,0.679){82}{\rule{0.120pt}{0.482pt}}
\multiput(404.38,697.00)(42.000,55.999){2}{\rule{0.300pt}{0.241pt}}
\multiput(447.37,754.00)(0.497,0.581){84}{\rule{0.120pt}{0.424pt}}
\multiput(446.38,754.00)(43.000,49.120){2}{\rule{0.300pt}{0.212pt}}
\multiput(490.37,804.00)(0.497,0.595){82}{\rule{0.120pt}{0.432pt}}
\multiput(489.38,804.00)(42.000,49.103){2}{\rule{0.300pt}{0.216pt}}
\multiput(532.37,854.00)(0.497,0.607){82}{\rule{0.120pt}{0.439pt}}
\multiput(531.38,854.00)(42.000,50.088){2}{\rule{0.300pt}{0.220pt}}
\multiput(574.37,905.00)(0.497,0.595){82}{\rule{0.120pt}{0.432pt}}
\multiput(573.38,905.00)(42.000,49.103){2}{\rule{0.300pt}{0.216pt}}
\multiput(616.00,955.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(616.00,954.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(618.43,957.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(617.38,957.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(620.00,960.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(620.00,959.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(622.43,962.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(621.38,962.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(624.00,965.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(624.00,964.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(626.43,967.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(625.38,967.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(628.00,970.43)(0.821,0.377){2}{\rule{0.525pt}{0.091pt}}
\multiput(628.00,969.38)(1.910,2.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(631.43,972.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(630.38,972.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(633.00,975.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(633.00,974.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(635.00,977.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(635.00,976.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(637.43,979.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(636.38,979.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(639.00,982.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(639.00,981.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(641.00,984.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(641.00,983.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(643.43,986.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(642.38,986.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(645.00,989.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(645.00,988.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(647.00,991.43)(0.821,0.377){2}{\rule{0.525pt}{0.091pt}}
\multiput(647.00,990.38)(1.910,2.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(650.00,993.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(650.00,992.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(652.43,995.00)(0.377,0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(651.38,995.00)(2.000,1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(654.00,998.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(654.00,997.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(656.00,1000.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(656.00,999.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(658.00,1002.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(658.00,1001.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(660.00,1004.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(660.00,1003.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(662.00,1006.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(662.00,1005.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\put(666,1007.88){\rule{0.482pt}{0.300pt}}
\multiput(666.00,1007.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(668.00,1009.43)(0.821,0.377){2}{\rule{0.525pt}{0.091pt}}
\multiput(668.00,1008.38)(1.910,2.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(671.00,1011.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(671.00,1010.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(673.00,1013.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(673.00,1012.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\put(675,1014.88){\rule{0.482pt}{0.300pt}}
\multiput(675.00,1014.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(677.00,1016.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(677.00,1015.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\put(679,1017.88){\rule{0.482pt}{0.300pt}}
\multiput(679.00,1017.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(681.00,1019.43)(0.443,0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(681.00,1018.38)(1.222,2.000){2}{\rule{0.188pt}{0.300pt}}
\put(683,1020.88){\rule{0.482pt}{0.300pt}}
\multiput(683.00,1020.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(685,1021.88){\rule{0.482pt}{0.300pt}}
\multiput(685.00,1021.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(687.00,1023.43)(0.821,0.377){2}{\rule{0.525pt}{0.091pt}}
\multiput(687.00,1022.38)(1.910,2.000){2}{\rule{0.263pt}{0.300pt}}
\put(690,1024.88){\rule{0.482pt}{0.300pt}}
\multiput(690.00,1024.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(692,1025.88){\rule{0.482pt}{0.300pt}}
\multiput(692.00,1025.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(694,1026.88){\rule{0.482pt}{0.300pt}}
\multiput(694.00,1026.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(696,1027.88){\rule{0.482pt}{0.300pt}}
\multiput(696.00,1027.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(664.0,1008.0){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(700,1028.88){\rule{0.482pt}{0.300pt}}
\multiput(700.00,1028.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(702,1029.88){\rule{0.482pt}{0.300pt}}
\multiput(702.00,1029.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(704,1030.88){\rule{0.482pt}{0.300pt}}
\multiput(704.00,1030.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(698.0,1029.0){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(711,1031.88){\rule{0.482pt}{0.300pt}}
\multiput(711.00,1031.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(706.0,1032.0){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(727,1031.88){\rule{0.723pt}{0.300pt}}
\multiput(727.00,1032.38)(1.500,-1.000){2}{\rule{0.361pt}{0.300pt}}
\put(713.0,1033.0){\rule[-0.150pt]{3.373pt}{0.300pt}}
\multiput(732.43,1029.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(731.38,1030.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\put(734,1027.88){\rule{0.482pt}{0.300pt}}
\multiput(734.00,1028.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\put(736,1026.88){\rule{0.482pt}{0.300pt}}
\multiput(736.00,1027.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\put(730.0,1032.0){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(740,1025.88){\rule{0.482pt}{0.300pt}}
\multiput(740.00,1026.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(742.00,1025.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(742.00,1025.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\put(744,1022.88){\rule{0.482pt}{0.300pt}}
\multiput(744.00,1023.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\put(746,1021.88){\rule{0.482pt}{0.300pt}}
\multiput(746.00,1022.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\put(748,1020.88){\rule{0.723pt}{0.300pt}}
\multiput(748.00,1021.38)(1.500,-1.000){2}{\rule{0.361pt}{0.300pt}}
\multiput(751.00,1020.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(751.00,1020.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\put(753,1017.88){\rule{0.482pt}{0.300pt}}
\multiput(753.00,1018.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(755.00,1017.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(755.00,1017.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\put(757,1014.88){\rule{0.482pt}{0.300pt}}
\multiput(757.00,1015.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(759.00,1014.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(759.00,1014.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(761.00,1012.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(761.00,1012.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(763.00,1010.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(763.00,1010.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(765.00,1008.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(765.00,1008.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\put(767,1005.88){\rule{0.723pt}{0.300pt}}
\multiput(767.00,1006.38)(1.500,-1.000){2}{\rule{0.361pt}{0.300pt}}
\multiput(770.00,1005.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(770.00,1005.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(772.43,1001.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(771.38,1002.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(774.00,1000.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(774.00,1000.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(776.00,998.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(776.00,998.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(778.00,996.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(778.00,996.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(780.00,994.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(780.00,994.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(782.43,990.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(781.38,991.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(784.00,989.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(784.00,989.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(786.00,987.19)(0.821,-0.377){2}{\rule{0.525pt}{0.091pt}}
\multiput(786.00,987.38)(1.910,-2.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(789.43,983.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(788.38,984.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(791.00,982.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(791.00,982.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(793.43,978.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(792.38,979.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(795.00,977.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(795.00,977.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(797.43,973.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(796.38,974.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(799.43,969.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(798.38,971.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(801.00,967.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(801.00,967.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(803.43,963.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(802.38,964.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(805.43,960.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(804.38,961.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(807.00,959.16)(0.481,-0.439){4}{\rule{0.375pt}{0.106pt}}
\multiput(807.00,959.38)(2.222,-3.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(810.00,956.19)(0.443,-0.377){2}{\rule{0.375pt}{0.091pt}}
\multiput(810.00,956.38)(1.222,-2.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(812.37,952.97)(0.497,-0.691){82}{\rule{0.120pt}{0.489pt}}
\multiput(811.38,953.98)(42.000,-56.984){2}{\rule{0.300pt}{0.245pt}}
\multiput(854.37,894.85)(0.497,-0.739){82}{\rule{0.120pt}{0.518pt}}
\multiput(853.38,895.93)(42.000,-60.925){2}{\rule{0.300pt}{0.259pt}}
\multiput(896.37,832.91)(0.497,-0.715){82}{\rule{0.120pt}{0.504pt}}
\multiput(895.38,833.95)(42.000,-58.955){2}{\rule{0.300pt}{0.252pt}}
\multiput(938.37,773.00)(0.497,-0.679){82}{\rule{0.120pt}{0.482pt}}
\multiput(937.38,774.00)(42.000,-55.999){2}{\rule{0.300pt}{0.241pt}}
\multiput(980.37,715.94)(0.497,-0.703){82}{\rule{0.120pt}{0.496pt}}
\multiput(979.38,716.97)(42.000,-57.970){2}{\rule{0.300pt}{0.248pt}}
\multiput(1022.37,657.00)(0.497,-0.679){82}{\rule{0.120pt}{0.482pt}}
\multiput(1021.38,658.00)(42.000,-55.999){2}{\rule{0.300pt}{0.241pt}}
\multiput(1064.37,599.85)(0.497,-0.739){82}{\rule{0.120pt}{0.518pt}}
\multiput(1063.38,600.93)(42.000,-60.925){2}{\rule{0.300pt}{0.259pt}}
\multiput(1106.37,537.75)(0.497,-0.780){84}{\rule{0.120pt}{0.542pt}}
\multiput(1105.38,538.87)(43.000,-65.874){2}{\rule{0.300pt}{0.271pt}}
\multiput(1149.37,470.55)(0.497,-0.859){82}{\rule{0.120pt}{0.589pt}}
\multiput(1148.38,471.78)(42.000,-70.777){2}{\rule{0.300pt}{0.295pt}}
\multiput(1191.37,398.17)(0.497,-1.014){82}{\rule{0.120pt}{0.682pt}}
\multiput(1190.38,399.58)(42.000,-83.584){2}{\rule{0.300pt}{0.341pt}}
\multiput(1233.37,312.72)(0.497,-1.194){82}{\rule{0.120pt}{0.789pt}}
\multiput(1232.38,314.36)(42.000,-98.362){2}{\rule{0.300pt}{0.395pt}}
\put(738.0,1027.0){\rule[-0.150pt]{0.482pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1606,947){\makebox(0,0)[r]{$\mrhot=475~\meta=450$}}
\multiput(1628,947)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1694,947){\usebox{\plotpoint}}
\put(363,415){\usebox{\plotpoint}}
\multiput(363,415)(7.387,10.026){6}{\usebox{\plotpoint}}
\multiput(405,472)(9.126,8.474){5}{\usebox{\plotpoint}}
\multiput(447,511)(10.325,6.963){4}{\usebox{\plotpoint}}
\multiput(490,540)(10.701,6.370){4}{\usebox{\plotpoint}}
\multiput(532,565)(10.812,6.179){4}{\usebox{\plotpoint}}
\multiput(574,589)(11.244,5.354){3}{\usebox{\plotpoint}}
\multiput(616,609)(11.032,5.778){4}{\usebox{\plotpoint}}
\multiput(658,631)(11.544,4.672){4}{\usebox{\plotpoint}}
\multiput(700,648)(11.446,4.906){4}{\usebox{\plotpoint}}
\multiput(742,666)(11.244,5.354){3}{\usebox{\plotpoint}}
\multiput(784,686)(11.637,4.433){4}{\usebox{\plotpoint}}
\multiput(826,702)(11.487,4.809){4}{\usebox{\plotpoint}}
\multiput(869,720)(11.544,4.672){3}{\usebox{\plotpoint}}
\multiput(911,737)(11.728,4.188){4}{\usebox{\plotpoint}}
\multiput(953,752)(11.728,4.188){4}{\usebox{\plotpoint}}
\multiput(995,767)(12.328,1.761){3}{\usebox{\plotpoint}}
\multiput(1037,773)(11.139,5.569){0}{\usebox{\plotpoint}}
\multiput(1039,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1044.14,774.00){\usebox{\plotpoint}}
\multiput(1045,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1056.59,774.00){\usebox{\plotpoint}}
\multiput(1058,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,774)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1069.03,773.97){\usebox{\plotpoint}}
\multiput(1071,772)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,772)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1075,771)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,771)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(1080.20,770.00){\usebox{\plotpoint}}
\multiput(1081,770)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1083,769)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,769)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1087,768)(11.814,-3.938){0}{\usebox{\plotpoint}}
\multiput(1090,767)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1092.02,766.99){\usebox{\plotpoint}}
\multiput(1094,766)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1096,765)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1098,764)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1100,763)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(1103.16,761.42){\usebox{\plotpoint}}
\multiput(1104,761)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1106,760)(11.814,-3.938){0}{\usebox{\plotpoint}}
\multiput(1109,759)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1111,758)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(1114.16,755.84){\usebox{\plotpoint}}
\multiput(1115,755)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1117,754)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1119,753)(8.806,-8.806){0}{\usebox{\plotpoint}}
\multiput(1121,751)(11.139,-5.569){0}{\usebox{\plotpoint}}
\put(1124.22,748.78){\usebox{\plotpoint}}
\multiput(1125,748)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1127,747)(10.362,-6.908){0}{\usebox{\plotpoint}}
\multiput(1130,745)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(1132,744)(8.806,-8.806){0}{\usebox{\plotpoint}}
\put(1134.31,741.69){\usebox{\plotpoint}}
\multiput(1136,740)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1138,737)(8.806,-8.806){0}{\usebox{\plotpoint}}
\multiput(1140,735)(8.806,-8.806){0}{\usebox{\plotpoint}}
\put(1142.45,732.33){\usebox{\plotpoint}}
\multiput(1144,730)(8.806,-8.806){0}{\usebox{\plotpoint}}
\multiput(1146,728)(10.362,-6.908){0}{\usebox{\plotpoint}}
\multiput(1149,726)(8.806,-8.806){0}{\usebox{\plotpoint}}
\put(1151.22,723.67){\usebox{\plotpoint}}
\multiput(1153,721)(8.806,-8.806){0}{\usebox{\plotpoint}}
\multiput(1155,719)(6.908,-10.362){0}{\usebox{\plotpoint}}
\put(1158.98,714.02){\usebox{\plotpoint}}
\multiput(1159,714)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1161,711)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1163,708)(8.806,-8.806){0}{\usebox{\plotpoint}}
\put(1166.69,704.31){\usebox{\plotpoint}}
\multiput(1168,703)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1170,700)(6.908,-10.362){0}{\usebox{\plotpoint}}
\put(1173.88,694.18){\usebox{\plotpoint}}
\multiput(1174,694)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1176,691)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1178,688)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1180.31,683.54){\usebox{\plotpoint}}
\multiput(1182,681)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(1184,678)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1186.94,673.06){\usebox{\plotpoint}}
\multiput(1189,671)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(1191,667)(6.908,-10.362){0}{\usebox{\plotpoint}}
\put(1193.65,662.69){\usebox{\plotpoint}}
\multiput(1195,660)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(1197,656)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1199.28,651.59){\usebox{\plotpoint}}
\multiput(1201,649)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1204.81,640.48){\usebox{\plotpoint}}
\multiput(1205,640)(7.472,-9.963){0}{\usebox{\plotpoint}}
\multiput(1208,636)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1210.92,629.71){\usebox{\plotpoint}}
\multiput(1212,627)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(1214,623)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1216.22,618.45){\usebox{\plotpoint}}
\multiput(1218,614)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(1221.18,607.04){\usebox{\plotpoint}}
\multiput(1222,605)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(1224,601)(4.625,-11.563){0}{\usebox{\plotpoint}}
\put(1226.20,595.66){\usebox{\plotpoint}}
\multiput(1229,591)(4.625,-11.563){0}{\usebox{\plotpoint}}
\put(1231.73,584.54){\usebox{\plotpoint}}
\multiput(1233,582)(4.373,-11.660){9}{\usebox{\plotpoint}}
\multiput(1275,470)(3.626,-11.914){12}{\usebox{\plotpoint}}
\multiput(1317,332)(3.883,-11.833){11}{\usebox{\plotpoint}}
\multiput(1359,204)(6.147,-10.830){7}{\usebox{\plotpoint}}
\put(1401,130){\usebox{\plotpoint}}
\put(1606,902){\makebox(0,0)[r]{$\mrhot=525~\meta=450$}}
\multiput(1628,902)(49.813,0.000){2}{\usebox{\plotpoint}}
\put(1694,902){\usebox{\plotpoint}}
\put(363,360){\usebox{\plotpoint}}
\multiput(363,360)(27.631,41.447){2}{\usebox{\plotpoint}}
\put(422.31,439.49){\usebox{\plotpoint}}
\put(459.33,472.75){\usebox{\plotpoint}}
\put(498.62,503.37){\usebox{\plotpoint}}
\put(539.01,532.50){\usebox{\plotpoint}}
\put(580.91,559.44){\usebox{\plotpoint}}
\put(622.81,586.38){\usebox{\plotpoint}}
\put(664.86,613.08){\usebox{\plotpoint}}
\put(707.34,639.07){\usebox{\plotpoint}}
\put(748.54,667.05){\usebox{\plotpoint}}
\put(790.74,693.50){\usebox{\plotpoint}}
\put(832.04,721.35){\usebox{\plotpoint}}
\put(872.42,750.52){\usebox{\plotpoint}}
\multiput(911,779)(39.169,30.776){2}{\usebox{\plotpoint}}
\put(989.07,843.78){\usebox{\plotpoint}}
\put(1027.95,874.89){\usebox{\plotpoint}}
\multiput(1037,882)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1039,884)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1041,885)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1043,887)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1045,889)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1047,890)(41.447,27.631){0}{\usebox{\plotpoint}}
\multiput(1050,892)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1052,893)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1054,895)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1056,897)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1058,898)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1060,900)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1062,901)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1064,903)(44.554,22.277){0}{\usebox{\plotpoint}}
\put(1067.41,904.47){\usebox{\plotpoint}}
\multiput(1069,905)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1071,907)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1073,908)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1075,910)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1077,911)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1079,912)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1081,913)(35.223,35.223){0}{\usebox{\plotpoint}}
\multiput(1083,915)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1085,916)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1087,914)(47.257,15.752){0}{\usebox{\plotpoint}}
\multiput(1090,915)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1092,916)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1094,917)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1096,918)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1098,919)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1100,920)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1102,921)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,921)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1106,922)(49.813,0.000){0}{\usebox{\plotpoint}}
\put(1110.64,922.82){\usebox{\plotpoint}}
\multiput(1111,923)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1113,924)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,924)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,924)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1119,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,925)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,925)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1144,924)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,924)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(1149,923)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,923)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1153,922)(27.631,-41.447){0}{\usebox{\plotpoint}}
\multiput(1155,919)(44.554,-22.277){0}{\usebox{\plotpoint}}
\put(1157.41,917.79){\usebox{\plotpoint}}
\multiput(1159,917)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1161,916)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1163,915)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1165,914)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(1168,913)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1170,912)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1172,911)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1174,909)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1176,908)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1178,906)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1180,905)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1182,903)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1184,902)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1186,900)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(1189,899)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1191,897)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1193,895)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1195,893)(44.554,-22.277){0}{\usebox{\plotpoint}}
\put(1198.27,890.73){\usebox{\plotpoint}}
\multiput(1199,890)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1201,888)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1203,886)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1205,884)(41.447,-27.631){0}{\usebox{\plotpoint}}
\multiput(1208,882)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1210,880)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1212,878)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1214,876)(27.631,-41.447){0}{\usebox{\plotpoint}}
\multiput(1216,873)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1218,871)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1220,869)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1222,864)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1224,862)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1226,860)(35.223,-35.223){0}{\usebox{\plotpoint}}
\multiput(1229,857)(35.223,-35.223){0}{\usebox{\plotpoint}}
\put(1231.46,854.32){\usebox{\plotpoint}}
\put(1262.55,815.41){\usebox{\plotpoint}}
\put(1292.60,775.70){\usebox{\plotpoint}}
\multiput(1317,742)(29.216,-40.346){2}{\usebox{\plotpoint}}
\put(1380.73,655.02){\usebox{\plotpoint}}
\multiput(1401,628)(28.888,-40.581){2}{\usebox{\plotpoint}}
\put(1468.36,533.98){\usebox{\plotpoint}}
\multiput(1485,511)(28.082,-41.143){2}{\usebox{\plotpoint}}
\put(1551.79,410.05){\usebox{\plotpoint}}
\multiput(1570,381)(24.842,-43.177){2}{\usebox{\plotpoint}}
\multiput(1612,308)(22.067,-44.659){2}{\usebox{\plotpoint}}
\multiput(1654,223)(19.289,-45.927){2}{\usebox{\plotpoint}}
\put(1696,123){\usebox{\plotpoint}}
\end{picture}


==> g2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(220.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,113){\makebox(0,0)[r]{1.0e-04}}
\put(1716.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,170.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,170.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,245.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,245.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,284.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,284.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,302.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,302){\makebox(0,0)[r]{1.0e-03}}
\put(1716.0,302.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,359.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,359.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,434.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,434.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,472.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,472.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,491.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,491){\makebox(0,0)[r]{1.0e-02}}
\put(1716.0,491.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,547.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,547.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,623.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,623.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,661.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,661.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,679.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,679){\makebox(0,0)[r]{1.0e-01}}
\put(1716.0,679.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,736.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,736.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,811.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,811.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,850.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,850.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,868.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,868){\makebox(0,0)[r]{1.0e+00}}
\put(1716.0,868.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,925.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,925.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1000.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,1000.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1039.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1726.0,1039.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(220.0,1057.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,1057){\makebox(0,0)[r]{1.0e+01}}
\put(1716.0,1057.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220,68){\makebox(0,0){420}}
\put(220.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(372,68){\makebox(0,0){440}}
\put(372.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(523.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(523,68){\makebox(0,0){460}}
\put(523.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(675,68){\makebox(0,0){480}}
\put(675.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(826.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(826,68){\makebox(0,0){500}}
\put(826.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(978.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(978,68){\makebox(0,0){520}}
\put(978.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1130.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1130,68){\makebox(0,0){540}}
\put(1130.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1281.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1281,68){\makebox(0,0){560}}
\put(1281.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1433.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1433,68){\makebox(0,0){580}}
\put(1433.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1584.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1584,68){\makebox(0,0){600}}
\put(1584.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1736,68){\makebox(0,0){620}}
\put(1736.0,1037.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.150pt]{365.204pt}{0.300pt}}
\put(1736.0,113.0){\rule[-0.150pt]{0.300pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.150pt]{365.204pt}{0.300pt}}
\put(23,585){\makebox(0,0){$d\sigma/dM_{inv}$ (pb/GeV)}}
\put(978,-22){\makebox(0,0){$M_{inv}$ (GeV)}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{227.410pt}}
\put(1606,992){\makebox(0,0)[r]{$\mrhot=475~\meta=400$}}
\put(1628.0,992.0){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(250,159){\usebox{\plotpoint}}
\multiput(250.00,159.37)(0.565,0.498){106}{\rule{0.414pt}{0.120pt}}
\multiput(250.00,158.38)(60.141,54.000){2}{\rule{0.207pt}{0.300pt}}
\multiput(311.00,213.37)(0.565,0.498){106}{\rule{0.414pt}{0.120pt}}
\multiput(311.00,212.38)(60.141,54.000){2}{\rule{0.207pt}{0.300pt}}
\multiput(372.00,267.37)(0.517,0.498){114}{\rule{0.385pt}{0.120pt}}
\multiput(372.00,266.38)(59.200,58.000){2}{\rule{0.193pt}{0.300pt}}
\multiput(432.37,325.00)(0.498,0.574){120}{\rule{0.120pt}{0.419pt}}
\multiput(431.38,325.00)(61.000,69.130){2}{\rule{0.300pt}{0.210pt}}
\multiput(493.37,395.00)(0.498,0.804){120}{\rule{0.120pt}{0.557pt}}
\multiput(492.38,395.00)(61.000,96.844){2}{\rule{0.300pt}{0.278pt}}
\put(553.88,493){\rule{0.300pt}{0.964pt}}
\multiput(553.38,493.00)(1.000,2.000){2}{\rule{0.300pt}{0.482pt}}
\multiput(555.43,497.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(554.38,497.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(557.43,501.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(556.38,501.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(559.43,505.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(558.38,505.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(561.43,509.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(560.38,509.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(563.43,513.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(562.38,513.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(565.43,518.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(564.38,518.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(567.43,522.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(566.38,522.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(569.43,527.00)(0.377,1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(568.38,527.00)(2.000,2.599){2}{\rule{0.300pt}{0.338pt}}
\put(570.88,531){\rule{0.300pt}{1.204pt}}
\multiput(570.38,531.00)(1.000,2.500){2}{\rule{0.300pt}{0.602pt}}
\multiput(572.43,536.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(571.38,536.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(574.43,541.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(573.38,541.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(576.43,546.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(575.38,546.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(578.43,551.00)(0.377,1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(577.38,551.00)(2.000,3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(580.43,557.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(579.38,557.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(582.43,562.00)(0.377,1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(581.38,562.00)(2.000,3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(584.43,568.00)(0.377,1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(583.38,568.00)(2.000,3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(586.43,574.00)(0.377,1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(585.38,574.00)(2.000,3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(588.43,580.00)(0.377,1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(587.38,580.00)(2.000,3.976){2}{\rule{0.300pt}{0.488pt}}
\put(589.88,586){\rule{0.300pt}{1.445pt}}
\multiput(589.38,586.00)(1.000,3.000){2}{\rule{0.300pt}{0.723pt}}
\multiput(591.43,592.00)(0.377,2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(590.38,592.00)(2.000,4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(593.43,599.00)(0.377,2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(592.38,599.00)(2.000,4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(595.43,606.00)(0.377,2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(594.38,606.00)(2.000,4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(597.43,613.00)(0.377,2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(596.38,613.00)(2.000,4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(599.43,620.00)(0.377,2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(598.38,620.00)(2.000,5.354){2}{\rule{0.300pt}{0.638pt}}
\multiput(601.43,628.00)(0.377,2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(600.38,628.00)(2.000,5.354){2}{\rule{0.300pt}{0.638pt}}
\multiput(603.43,636.00)(0.377,2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(602.38,636.00)(2.000,5.354){2}{\rule{0.300pt}{0.638pt}}
\multiput(605.43,644.00)(0.377,2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(604.38,644.00)(2.000,5.354){2}{\rule{0.300pt}{0.638pt}}
\put(606.88,652){\rule{0.300pt}{2.168pt}}
\multiput(606.38,652.00)(1.000,4.500){2}{\rule{0.300pt}{1.084pt}}
\multiput(608.43,661.00)(0.377,3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(607.38,661.00)(2.000,6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(610.43,671.00)(0.377,3.085){2}{\rule{0.091pt}{1.425pt}}
\multiput(609.38,671.00)(2.000,6.042){2}{\rule{0.300pt}{0.713pt}}
\multiput(612.43,680.00)(0.377,3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(611.38,680.00)(2.000,6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(614.43,690.00)(0.377,3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(613.38,690.00)(2.000,7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(616.43,701.00)(0.377,3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(615.38,701.00)(2.000,6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(618.43,711.00)(0.377,3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(617.38,711.00)(2.000,7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(620.43,722.00)(0.377,4.217){2}{\rule{0.091pt}{1.875pt}}
\multiput(619.38,722.00)(2.000,8.108){2}{\rule{0.300pt}{0.938pt}}
\multiput(622.43,734.00)(0.377,3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(621.38,734.00)(2.000,7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(624.43,745.00)(0.377,4.217){2}{\rule{0.091pt}{1.875pt}}
\multiput(623.38,745.00)(2.000,8.108){2}{\rule{0.300pt}{0.938pt}}
\put(625.88,757){\rule{0.300pt}{2.650pt}}
\multiput(625.38,757.00)(1.000,5.500){2}{\rule{0.300pt}{1.325pt}}
\multiput(627.43,768.00)(0.377,3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(626.38,768.00)(2.000,6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(629.43,778.00)(0.377,3.085){2}{\rule{0.091pt}{1.425pt}}
\multiput(628.38,778.00)(2.000,6.042){2}{\rule{0.300pt}{0.713pt}}
\multiput(631.43,787.00)(0.377,2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(630.38,787.00)(2.000,4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(633.43,794.00)(0.377,1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(632.38,794.00)(2.000,3.288){2}{\rule{0.300pt}{0.413pt}}
\put(635,798.88){\rule{0.482pt}{0.300pt}}
\multiput(635.00,798.38)(1.000,1.000){2}{\rule{0.241pt}{0.300pt}}
\put(637,798.88){\rule{0.482pt}{0.300pt}}
\multiput(637.00,799.38)(1.000,-1.000){2}{\rule{0.241pt}{0.300pt}}
\multiput(639.43,796.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(638.38,797.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(641.43,790.33)(0.377,-2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(640.38,792.67)(2.000,-4.665){2}{\rule{0.300pt}{0.563pt}}
\put(642.88,779){\rule{0.300pt}{2.168pt}}
\multiput(642.38,783.50)(1.000,-4.500){2}{\rule{0.300pt}{1.084pt}}
\multiput(644.43,772.46)(0.377,-3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(643.38,775.73)(2.000,-6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(646.43,762.46)(0.377,-3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(645.38,765.73)(2.000,-6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(648.43,751.84)(0.377,-3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(647.38,755.42)(2.000,-7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(650.43,740.84)(0.377,-3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(649.38,744.42)(2.000,-7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(652.43,729.84)(0.377,-3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(651.38,733.42)(2.000,-7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(654.43,718.84)(0.377,-3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(653.38,722.42)(2.000,-7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(656.43,707.84)(0.377,-3.839){2}{\rule{0.091pt}{1.725pt}}
\multiput(655.38,711.42)(2.000,-7.420){2}{\rule{0.300pt}{0.863pt}}
\multiput(658.43,697.46)(0.377,-3.462){2}{\rule{0.091pt}{1.575pt}}
\multiput(657.38,700.73)(2.000,-6.731){2}{\rule{0.300pt}{0.788pt}}
\multiput(660.43,688.08)(0.377,-3.085){2}{\rule{0.091pt}{1.425pt}}
\multiput(659.38,691.04)(2.000,-6.042){2}{\rule{0.300pt}{0.713pt}}
\put(661.88,676){\rule{0.300pt}{2.168pt}}
\multiput(661.38,680.50)(1.000,-4.500){2}{\rule{0.300pt}{1.084pt}}
\multiput(663.43,670.08)(0.377,-3.085){2}{\rule{0.091pt}{1.425pt}}
\multiput(662.38,673.04)(2.000,-6.042){2}{\rule{0.300pt}{0.713pt}}
\multiput(665.43,661.08)(0.377,-3.085){2}{\rule{0.091pt}{1.425pt}}
\multiput(664.38,664.04)(2.000,-6.042){2}{\rule{0.300pt}{0.713pt}}
\multiput(667.43,652.71)(0.377,-2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(666.38,655.35)(2.000,-5.354){2}{\rule{0.300pt}{0.638pt}}
\multiput(669.43,644.71)(0.377,-2.707){2}{\rule{0.091pt}{1.275pt}}
\multiput(668.38,647.35)(2.000,-5.354){2}{\rule{0.300pt}{0.638pt}}
\multiput(671.43,637.33)(0.377,-2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(670.38,639.67)(2.000,-4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(673.43,630.33)(0.377,-2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(672.38,632.67)(2.000,-4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(675.43,623.33)(0.377,-2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(674.38,625.67)(2.000,-4.665){2}{\rule{0.300pt}{0.563pt}}
\multiput(677.43,616.33)(0.377,-2.330){2}{\rule{0.091pt}{1.125pt}}
\multiput(676.38,618.67)(2.000,-4.665){2}{\rule{0.300pt}{0.563pt}}
\put(678.88,607){\rule{0.300pt}{1.686pt}}
\multiput(678.38,610.50)(1.000,-3.500){2}{\rule{0.300pt}{0.843pt}}
\multiput(680.43,602.95)(0.377,-1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(679.38,604.98)(2.000,-3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(682.43,596.95)(0.377,-1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(681.38,598.98)(2.000,-3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(684.43,590.95)(0.377,-1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(683.38,592.98)(2.000,-3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(686.43,585.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(685.38,587.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(688.43,579.95)(0.377,-1.953){2}{\rule{0.091pt}{0.975pt}}
\multiput(687.38,581.98)(2.000,-3.976){2}{\rule{0.300pt}{0.488pt}}
\multiput(690.43,574.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(689.38,576.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(692.43,569.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(691.38,571.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(694.43,564.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(693.38,566.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(696.43,559.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(695.38,561.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\put(697.88,554){\rule{0.300pt}{0.964pt}}
\multiput(697.38,556.00)(1.000,-2.000){2}{\rule{0.300pt}{0.482pt}}
\multiput(699.43,550.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(698.38,552.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(701.43,546.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(700.38,547.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(703.43,541.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(702.38,543.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(705.43,537.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(704.38,538.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(707.43,533.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(706.38,534.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(709.43,529.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(708.38,530.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(711.43,525.20)(0.377,-1.198){2}{\rule{0.091pt}{0.675pt}}
\multiput(710.38,526.60)(2.000,-2.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(713.43,521.82)(0.377,-0.821){2}{\rule{0.091pt}{0.525pt}}
\multiput(712.38,522.91)(2.000,-1.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(715.37,518.82)(0.498,-0.751){118}{\rule{0.120pt}{0.525pt}}
\multiput(714.38,519.91)(60.000,-88.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(775.00,430.13)(0.544,-0.498){110}{\rule{0.402pt}{0.120pt}}
\multiput(775.00,430.38)(60.166,-56.000){2}{\rule{0.201pt}{0.300pt}}
\multiput(836.00,374.13)(0.727,-0.497){82}{\rule{0.511pt}{0.120pt}}
\multiput(836.00,374.38)(59.940,-42.000){2}{\rule{0.255pt}{0.300pt}}
\multiput(897.00,332.13)(0.884,-0.496){66}{\rule{0.604pt}{0.120pt}}
\multiput(897.00,332.38)(58.746,-34.000){2}{\rule{0.302pt}{0.300pt}}
\multiput(957.00,298.13)(1.094,-0.495){54}{\rule{0.729pt}{0.119pt}}
\multiput(957.00,298.38)(59.488,-28.000){2}{\rule{0.364pt}{0.300pt}}
\multiput(1018.00,270.13)(1.206,-0.495){48}{\rule{0.795pt}{0.119pt}}
\multiput(1018.00,270.38)(58.350,-25.000){2}{\rule{0.398pt}{0.300pt}}
\multiput(1078.00,245.13)(1.396,-0.494){42}{\rule{0.907pt}{0.119pt}}
\multiput(1078.00,245.38)(59.118,-22.000){2}{\rule{0.453pt}{0.300pt}}
\multiput(1139.00,223.13)(1.538,-0.494){38}{\rule{0.990pt}{0.119pt}}
\multiput(1139.00,223.38)(58.945,-20.000){2}{\rule{0.495pt}{0.300pt}}
\multiput(1200.00,203.13)(1.593,-0.493){36}{\rule{1.022pt}{0.119pt}}
\multiput(1200.00,203.38)(57.878,-19.000){2}{\rule{0.511pt}{0.300pt}}
\multiput(1260.00,184.13)(1.711,-0.493){34}{\rule{1.092pt}{0.119pt}}
\multiput(1260.00,184.38)(58.734,-18.000){2}{\rule{0.546pt}{0.300pt}}
\multiput(1321.00,166.13)(1.929,-0.492){30}{\rule{1.219pt}{0.118pt}}
\multiput(1321.00,166.38)(58.470,-16.000){2}{\rule{0.609pt}{0.300pt}}
\multiput(1382.00,150.13)(1.897,-0.492){30}{\rule{1.200pt}{0.118pt}}
\multiput(1382.00,150.38)(57.509,-16.000){2}{\rule{0.600pt}{0.300pt}}
\multiput(1442.00,134.13)(1.929,-0.492){30}{\rule{1.219pt}{0.118pt}}
\multiput(1442.00,134.38)(58.470,-16.000){2}{\rule{0.609pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1606,947){\makebox(0,0)[r]{$\mrhot=475~\meta=450$}}
\multiput(1628,947)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1694,947){\usebox{\plotpoint}}
\put(432,153){\usebox{\plotpoint}}
\multiput(432,153)(7.205,10.158){9}{\usebox{\plotpoint}}
\multiput(493,239)(5.836,11.001){10}{\usebox{\plotpoint}}
\put(554.24,354.97){\usebox{\plotpoint}}
\multiput(555,358)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(558.46,366.66){\usebox{\plotpoint}}
\multiput(559,368)(5.569,11.139){0}{\usebox{\plotpoint}}
\multiput(561,372)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(563.43,378.07){\usebox{\plotpoint}}
\multiput(565,382)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(568.05,389.63){\usebox{\plotpoint}}
\multiput(569,392)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(571.74,401.46){\usebox{\plotpoint}}
\multiput(572,403)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(575.74,413.22){\usebox{\plotpoint}}
\multiput(576,414)(4.625,11.563){0}{\usebox{\plotpoint}}
\put(579.98,424.93){\usebox{\plotpoint}}
\multiput(580,425)(3.938,11.814){0}{\usebox{\plotpoint}}
\put(583.91,436.74){\usebox{\plotpoint}}
\multiput(584,437)(3.421,11.974){0}{\usebox{\plotpoint}}
\put(587.55,448.65){\usebox{\plotpoint}}
\multiput(588,450)(3.421,11.974){0}{\usebox{\plotpoint}}
\put(590.53,460.71){\usebox{\plotpoint}}
\multiput(591,464)(3.421,11.974){0}{\usebox{\plotpoint}}
\put(593.51,472.78){\usebox{\plotpoint}}
\put(596.70,484.82){\usebox{\plotpoint}}
\multiput(597,486)(3.020,12.081){0}{\usebox{\plotpoint}}
\put(599.72,496.90){\usebox{\plotpoint}}
\put(602.56,509.02){\usebox{\plotpoint}}
\multiput(603,511)(2.702,12.157){0}{\usebox{\plotpoint}}
\put(605.26,521.18){\usebox{\plotpoint}}
\put(607.49,533.41){\usebox{\plotpoint}}
\put(609.54,545.69){\usebox{\plotpoint}}
\put(611.81,557.93){\usebox{\plotpoint}}
\multiput(612,559)(2.228,12.252){0}{\usebox{\plotpoint}}
\put(614.03,570.18){\usebox{\plotpoint}}
\put(616.24,582.44){\usebox{\plotpoint}}
\put(618.29,594.72){\usebox{\plotpoint}}
\put(620.31,607.01){\usebox{\plotpoint}}
\put(622.20,619.32){\usebox{\plotpoint}}
\multiput(624,631)(1.894,12.308){2}{\usebox{\plotpoint}}
\multiput(626,644)(1.034,12.410){0}{\usebox{\plotpoint}}
\put(627.06,656.34){\usebox{\plotpoint}}
\put(629.11,668.63){\usebox{\plotpoint}}
\put(631.41,680.86){\usebox{\plotpoint}}
\put(634.63,692.88){\usebox{\plotpoint}}
\multiput(635,694)(8.806,8.806){0}{\usebox{\plotpoint}}
\multiput(637,696)(11.139,-5.569){0}{\usebox{\plotpoint}}
\multiput(639,695)(4.625,-11.563){0}{\usebox{\plotpoint}}
\put(641.23,689.21){\usebox{\plotpoint}}
\put(643.60,677.03){\usebox{\plotpoint}}
\put(645.50,664.74){\usebox{\plotpoint}}
\put(647.73,652.48){\usebox{\plotpoint}}
\put(649.80,640.20){\usebox{\plotpoint}}
\put(651.85,627.92){\usebox{\plotpoint}}
\multiput(652,627)(2.228,-12.252){0}{\usebox{\plotpoint}}
\put(654.06,615.67){\usebox{\plotpoint}}
\put(656.29,603.41){\usebox{\plotpoint}}
\put(658.57,591.17){\usebox{\plotpoint}}
\put(661.12,578.98){\usebox{\plotpoint}}
\put(662.83,566.67){\usebox{\plotpoint}}
\multiput(663,565)(3.020,-12.081){0}{\usebox{\plotpoint}}
\put(665.55,554.53){\usebox{\plotpoint}}
\put(668.40,542.41){\usebox{\plotpoint}}
\multiput(669,540)(3.421,-11.974){0}{\usebox{\plotpoint}}
\put(671.65,530.39){\usebox{\plotpoint}}
\put(674.90,518.37){\usebox{\plotpoint}}
\multiput(675,518)(3.938,-11.814){0}{\usebox{\plotpoint}}
\put(678.58,506.47){\usebox{\plotpoint}}
\multiput(679,505)(2.047,-12.284){0}{\usebox{\plotpoint}}
\put(681.53,494.41){\usebox{\plotpoint}}
\multiput(682,493)(3.938,-11.814){0}{\usebox{\plotpoint}}
\put(685.72,482.69){\usebox{\plotpoint}}
\multiput(686,482)(4.625,-11.563){0}{\usebox{\plotpoint}}
\multiput(688,477)(4.625,-11.563){0}{\usebox{\plotpoint}}
\put(690.35,471.13){\usebox{\plotpoint}}
\multiput(692,467)(4.625,-11.563){0}{\usebox{\plotpoint}}
\put(694.97,459.56){\usebox{\plotpoint}}
\multiput(696,457)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(698,453)(2.442,-12.211){0}{\usebox{\plotpoint}}
\put(699.05,447.89){\usebox{\plotpoint}}
\multiput(701,444)(5.569,-11.139){0}{\usebox{\plotpoint}}
\put(704.62,436.75){\usebox{\plotpoint}}
\multiput(705,436)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(707,432)(6.908,-10.362){0}{\usebox{\plotpoint}}
\put(710.58,425.84){\usebox{\plotpoint}}
\multiput(711,425)(5.569,-11.139){0}{\usebox{\plotpoint}}
\multiput(713,421)(6.908,-10.362){0}{\usebox{\plotpoint}}
\multiput(715,418)(7.532,-9.917){8}{\usebox{\plotpoint}}
\multiput(775,339)(9.787,-7.701){6}{\usebox{\plotpoint}}
\multiput(836,291)(10.878,-6.063){6}{\usebox{\plotpoint}}
\multiput(897,257)(11.356,-5.110){5}{\usebox{\plotpoint}}
\multiput(957,230)(11.653,-4.394){6}{\usebox{\plotpoint}}
\multiput(1018,207)(11.872,-3.760){5}{\usebox{\plotpoint}}
\multiput(1078,188)(11.944,-3.525){5}{\usebox{\plotpoint}}
\multiput(1139,170)(12.046,-3.160){5}{\usebox{\plotpoint}}
\multiput(1200,154)(12.081,-3.020){5}{\usebox{\plotpoint}}
\multiput(1260,139)(12.093,-2.974){5}{\usebox{\plotpoint}}
\put(1321,124){\usebox{\plotpoint}}
\put(1606,902){\makebox(0,0)[r]{$\mrhot=525~\meta=450$}}
\multiput(1628,902)(49.813,0.000){2}{\usebox{\plotpoint}}
\put(1694,902){\usebox{\plotpoint}}
\put(614,127){\usebox{\plotpoint}}
\multiput(614,127)(39.147,30.804){2}{\usebox{\plotpoint}}
\multiput(675,175)(38.582,31.509){2}{\usebox{\plotpoint}}
\put(768.07,253.27){\usebox{\plotpoint}}
\multiput(796,278)(34.368,36.058){2}{\usebox{\plotpoint}}
\multiput(857,342)(28.502,40.853){2}{\usebox{\plotpoint}}
\multiput(917,428)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(919,432)(27.631,41.447){0}{\usebox{\plotpoint}}
\multiput(921,435)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(923,439)(27.631,41.447){0}{\usebox{\plotpoint}}
\put(926.04,444.09){\usebox{\plotpoint}}
\multiput(927,446)(27.631,41.447){0}{\usebox{\plotpoint}}
\multiput(929,449)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(931,453)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(933,457)(12.081,48.326){0}{\usebox{\plotpoint}}
\multiput(934,461)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(936,465)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(938,469)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(940,473)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(942,477)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(944,482)(22.277,44.554){0}{\usebox{\plotpoint}}
\put(947.46,488.91){\usebox{\plotpoint}}
\multiput(948,490)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(950,495)(9.769,48.846){0}{\usebox{\plotpoint}}
\multiput(951,500)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(953,505)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(955,510)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(957,515)(18.500,46.250){0}{\usebox{\plotpoint}}
\multiput(959,520)(15.752,47.257){0}{\usebox{\plotpoint}}
\multiput(961,526)(18.500,46.250){0}{\usebox{\plotpoint}}
\put(964.54,535.61){\usebox{\plotpoint}}
\multiput(965,537)(15.752,47.257){0}{\usebox{\plotpoint}}
\multiput(967,543)(15.752,47.257){0}{\usebox{\plotpoint}}
\multiput(969,549)(8.189,49.135){0}{\usebox{\plotpoint}}
\multiput(970,555)(13.685,47.897){0}{\usebox{\plotpoint}}
\multiput(972,562)(15.752,47.257){0}{\usebox{\plotpoint}}
\multiput(974,568)(13.685,47.897){0}{\usebox{\plotpoint}}
\multiput(976,575)(12.081,48.326){0}{\usebox{\plotpoint}}
\put(978.13,583.47){\usebox{\plotpoint}}
\multiput(980,590)(12.081,48.326){0}{\usebox{\plotpoint}}
\multiput(982,598)(12.081,48.326){0}{\usebox{\plotpoint}}
\multiput(984,606)(12.081,48.326){0}{\usebox{\plotpoint}}
\multiput(986,614)(5.501,49.509){0}{\usebox{\plotpoint}}
\multiput(987,623)(10.806,48.627){0}{\usebox{\plotpoint}}
\put(989.00,632.01){\usebox{\plotpoint}}
\multiput(991,641)(9.769,48.846){0}{\usebox{\plotpoint}}
\multiput(993,651)(9.769,48.846){0}{\usebox{\plotpoint}}
\multiput(995,661)(9.769,48.846){0}{\usebox{\plotpoint}}
\put(998.79,680.85){\usebox{\plotpoint}}
\multiput(999,682)(8.911,49.010){0}{\usebox{\plotpoint}}
\multiput(1001,693)(8.911,49.010){0}{\usebox{\plotpoint}}
\multiput(1003,704)(9.769,48.846){0}{\usebox{\plotpoint}}
\multiput(1005,714)(4.510,49.609){0}{\usebox{\plotpoint}}
\put(1007.09,729.92){\usebox{\plotpoint}}
\multiput(1008,734)(12.081,48.326){0}{\usebox{\plotpoint}}
\multiput(1010,742)(13.685,47.897){0}{\usebox{\plotpoint}}
\multiput(1012,749)(22.277,44.554){0}{\usebox{\plotpoint}}
\multiput(1014,753)(44.554,22.277){0}{\usebox{\plotpoint}}
\multiput(1016,754)(44.554,-22.277){0}{\usebox{\plotpoint}}
\multiput(1018,753)(22.277,-44.554){0}{\usebox{\plotpoint}}
\multiput(1020,749)(15.752,-47.257){0}{\usebox{\plotpoint}}
\multiput(1022,743)(6.179,-49.429){0}{\usebox{\plotpoint}}
\put(1023.50,732.76){\usebox{\plotpoint}}
\multiput(1025,726)(9.769,-48.846){0}{\usebox{\plotpoint}}
\multiput(1027,716)(9.769,-48.846){0}{\usebox{\plotpoint}}
\multiput(1029,706)(8.911,-49.010){0}{\usebox{\plotpoint}}
\multiput(1031,695)(9.769,-48.846){0}{\usebox{\plotpoint}}
\put(1033.22,683.90){\usebox{\plotpoint}}
\multiput(1035,675)(9.769,-48.846){0}{\usebox{\plotpoint}}
\multiput(1037,665)(9.769,-48.846){0}{\usebox{\plotpoint}}
\multiput(1039,655)(10.806,-48.627){0}{\usebox{\plotpoint}}
\multiput(1041,646)(4.957,-49.566){0}{\usebox{\plotpoint}}
\put(1042.26,634.96){\usebox{\plotpoint}}
\multiput(1044,628)(10.806,-48.627){0}{\usebox{\plotpoint}}
\multiput(1046,619)(12.081,-48.326){0}{\usebox{\plotpoint}}
\multiput(1048,611)(13.685,-47.897){0}{\usebox{\plotpoint}}
\multiput(1050,604)(12.081,-48.326){0}{\usebox{\plotpoint}}
\multiput(1052,596)(13.685,-47.897){0}{\usebox{\plotpoint}}
\put(1054.65,586.73){\usebox{\plotpoint}}
\multiput(1056,582)(15.752,-47.257){0}{\usebox{\plotpoint}}
\multiput(1058,576)(7.045,-49.313){0}{\usebox{\plotpoint}}
\multiput(1059,569)(15.752,-47.257){0}{\usebox{\plotpoint}}
\multiput(1061,563)(15.752,-47.257){0}{\usebox{\plotpoint}}
\multiput(1063,557)(15.752,-47.257){0}{\usebox{\plotpoint}}
\multiput(1065,551)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1067,546)(18.500,-46.250){0}{\usebox{\plotpoint}}
\put(1069.56,539.33){\usebox{\plotpoint}}
\multiput(1071,535)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1073,530)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1075,525)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1077,520)(12.081,-48.326){0}{\usebox{\plotpoint}}
\multiput(1078,516)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1080,511)(22.277,-44.554){0}{\usebox{\plotpoint}}
\multiput(1082,507)(22.277,-44.554){0}{\usebox{\plotpoint}}
\multiput(1084,503)(18.500,-46.250){0}{\usebox{\plotpoint}}
\multiput(1086,498)(22.277,-44.554){0}{\usebox{\plotpoint}}
\put(1088.35,493.30){\usebox{\plotpoint}}
\multiput(1090,490)(27.631,-41.447){0}{\usebox{\plotpoint}}
\multiput(1092,487)(22.277,-44.554){0}{\usebox{\plotpoint}}
\multiput(1094,483)(27.631,-41.447){2}{\usebox{\plotpoint}}
\multiput(1154,393)(36.396,-34.010){2}{\usebox{\plotpoint}}
\put(1252.59,310.12){\usebox{\plotpoint}}
\put(1294.75,283.69){\usebox{\plotpoint}}
\multiput(1336,261)(44.988,-21.388){2}{\usebox{\plotpoint}}
\put(1429.33,219.07){\usebox{\plotpoint}}
\put(1475.72,200.94){\usebox{\plotpoint}}
\multiput(1518,185)(47.334,-15.519){2}{\usebox{\plotpoint}}
\put(1617.19,152.91){\usebox{\plotpoint}}
\put(1664.95,138.77){\usebox{\plotpoint}}
\put(1700,129){\usebox{\plotpoint}}
\end{picture}


==> g3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,158){\makebox(0,0)[r]{0.0e+00}}
\put(1716.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,283){\makebox(0,0)[r]{5.0e-03}}
\put(1716.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,409){\makebox(0,0)[r]{1.0e-02}}
\put(1716.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,534){\makebox(0,0)[r]{1.5e-02}}
\put(1716.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,659){\makebox(0,0)[r]{2.0e-02}}
\put(1716.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,784){\makebox(0,0)[r]{2.5e-02}}
\put(1716.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,910){\makebox(0,0)[r]{3.0e-02}}
\put(1716.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243,1035){\makebox(0,0)[r]{3.5e-02}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265,113){\makebox(0,0){0}}
\put(265.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,113){\makebox(0,0){10}}
\put(399.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,113){\makebox(0,0){20}}
\put(532.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,113){\makebox(0,0){30}}
\put(666.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,113){\makebox(0,0){40}}
\put(800.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,113){\makebox(0,0){50}}
\put(934.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,113){\makebox(0,0){60}}
\put(1067.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,113){\makebox(0,0){70}}
\put(1201.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,113){\makebox(0,0){80}}
\put(1335.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1469.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1469,113){\makebox(0,0){90}}
\put(1469.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1602.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1602,113){\makebox(0,0){100}}
\put(1602.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,113){\makebox(0,0){110}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265.0,158.0){\rule[-0.200pt]{354.364pt}{0.400pt}}
\put(1736.0,158.0){\rule[-0.200pt]{0.400pt}{211.269pt}}
\put(265.0,1035.0){\rule[-0.200pt]{354.364pt}{0.400pt}}
\put(0,596){\makebox(0,0){$d\sigma/dp^{\ttbar}_T$ (pb/GeV)}}
\put(1000,-22){\makebox(0,0){$p^{\ttbar}_T$ (GeV)}}
\put(265.0,158.0){\rule[-0.200pt]{0.400pt}{211.269pt}}
\put(1562,993){\makebox(0,0)[r]{$\mrhot=475~\meta=400$}}
\put(1584.0,993.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(265,175){\usebox{\plotpoint}}
\put(265,174.67){\rule{3.614pt}{0.400pt}}
\multiput(265.00,174.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(295,175.67){\rule{3.614pt}{0.400pt}}
\multiput(295.00,175.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(310,176.67){\rule{3.373pt}{0.400pt}}
\multiput(310.00,176.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(324.00,178.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(324.00,177.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(339.00,182.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(339.00,181.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(354.00,187.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(354.00,186.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(369.00,195.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(369.00,194.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(384.00,205.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(384.00,204.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(399.58,218.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(398.17,218.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(414.58,234.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(413.17,234.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(428.58,251.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(427.17,251.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(443.58,272.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(442.17,272.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(458.58,294.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(457.17,294.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(473.58,318.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(472.17,318.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(488.58,343.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(487.17,343.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(503.58,369.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(502.17,369.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(518.58,396.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(517.17,396.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(532.58,424.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(531.17,424.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(547.58,452.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(546.17,452.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(562.58,481.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(561.17,481.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(577.58,508.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(576.17,508.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(592.58,536.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(591.17,536.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(607.58,563.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(606.17,563.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(622.58,589.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(621.17,589.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(636.58,615.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(635.17,615.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(651.58,639.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(650.17,639.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(666.58,663.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(665.17,663.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(681.58,685.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(680.17,685.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(696.58,706.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(695.17,706.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(711.58,727.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(710.17,727.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(726.58,746.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(725.17,746.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(740.58,764.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(739.17,764.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(755.58,781.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(754.17,781.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(770.00,798.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(770.00,797.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,813.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,812.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(800.00,828.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(800.00,827.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(815.00,842.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(815.00,841.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(830.00,855.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(830.00,854.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(844.00,867.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(844.00,866.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(859.00,879.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(859.00,878.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(874.00,890.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(874.00,889.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(889.00,901.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(889.00,900.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(904.00,911.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(904.00,910.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(919.00,920.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(919.00,919.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(934.00,929.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(934.00,928.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(948.00,937.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(948.00,936.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(963.00,944.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(963.00,943.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(978.00,951.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(978.00,950.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(993.00,956.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(993.00,955.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1008.00,960.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1008.00,959.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1023,964.17){\rule{3.100pt}{0.400pt}}
\multiput(1023.00,963.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(280.0,176.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1053,964.67){\rule{3.373pt}{0.400pt}}
\multiput(1053.00,965.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1067,963.17){\rule{3.100pt}{0.400pt}}
\multiput(1067.00,964.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1082.00,961.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1082.00,962.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1097.00,956.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1097.00,957.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1112.00,950.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1112.00,951.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1127.00,942.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1127.00,943.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1142.00,932.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1142.00,933.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1157.00,920.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1157.00,921.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1171.58,905.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1170.17,906.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1186.58,888.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(1185.17,889.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1201.58,870.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1200.17,871.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1216.58,849.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1215.17,850.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1231.58,826.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(1230.17,828.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1246.58,801.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(1245.17,803.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(1261.58,775.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1260.17,777.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1275.58,747.37)(0.494,-0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(1274.17,749.19)(15.000,-27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(1290.58,718.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(1289.17,720.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1305.58,688.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1304.17,690.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1320.58,656.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1319.17,658.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1335.58,623.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(1334.17,625.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1350.58,591.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1349.17,593.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1365.58,558.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(1364.17,560.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(1379.58,526.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1378.17,528.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1394.58,494.04)(0.494,-1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(1393.17,496.02)(15.000,-30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(1409.58,462.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(1408.17,464.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1424.58,432.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(1423.17,434.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1439.58,402.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(1438.17,404.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1454.58,375.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(1453.17,377.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(1469.58,349.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(1468.17,351.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1483.58,326.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1482.17,327.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1498.58,304.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(1497.17,305.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1513.58,284.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1512.17,285.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1528.58,267.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1527.17,268.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1543.00,252.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1543.00,253.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1558.00,239.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1558.00,240.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1573.00,228.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1573.00,229.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1587.00,218.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1587.00,219.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1602.00,210.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1602.00,211.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1617.00,204.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1617.00,205.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1632.00,198.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1632.00,199.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1647.00,192.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1647.00,193.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1662.00,187.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1662.00,188.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1677.00,182.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1677.00,183.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1691.00,177.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1691.00,178.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1706.00,171.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1706.00,172.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1721.00,164.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1721.00,165.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1038.0,966.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1562,948){\makebox(0,0)[r]{$\mrhot=475~\meta=450$}}
\multiput(1584,948)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1692,948){\usebox{\plotpoint}}
\put(308.00,158.00){\usebox{\plotpoint}}
\put(323.57,171.60){\usebox{\plotpoint}}
\put(339.24,185.21){\usebox{\plotpoint}}
\put(354.90,198.84){\usebox{\plotpoint}}
\put(370.07,213.00){\usebox{\plotpoint}}
\put(385.20,227.20){\usebox{\plotpoint}}
\put(399.85,241.91){\usebox{\plotpoint}}
\multiput(414,257)(13.668,15.620){2}{\usebox{\plotpoint}}
\put(441.90,287.82){\usebox{\plotpoint}}
\put(455.66,303.35){\usebox{\plotpoint}}
\put(469.78,318.57){\usebox{\plotpoint}}
\put(483.98,333.71){\usebox{\plotpoint}}
\put(498.52,348.52){\usebox{\plotpoint}}
\put(513.19,363.19){\usebox{\plotpoint}}
\put(528.23,377.50){\usebox{\plotpoint}}
\put(543.80,391.22){\usebox{\plotpoint}}
\put(560.32,403.77){\usebox{\plotpoint}}
\put(577.06,416.03){\usebox{\plotpoint}}
\put(595.02,426.41){\usebox{\plotpoint}}
\put(613.83,435.19){\usebox{\plotpoint}}
\put(633.05,442.95){\usebox{\plotpoint}}
\put(653.06,448.41){\usebox{\plotpoint}}
\put(673.49,452.00){\usebox{\plotpoint}}
\put(694.18,453.00){\usebox{\plotpoint}}
\put(714.93,452.74){\usebox{\plotpoint}}
\put(735.56,450.63){\usebox{\plotpoint}}
\put(755.96,446.81){\usebox{\plotpoint}}
\put(776.22,442.34){\usebox{\plotpoint}}
\put(796.27,436.99){\usebox{\plotpoint}}
\put(816.30,431.57){\usebox{\plotpoint}}
\put(835.95,424.88){\usebox{\plotpoint}}
\put(855.33,417.47){\usebox{\plotpoint}}
\put(874.92,410.63){\usebox{\plotpoint}}
\put(894.31,403.23){\usebox{\plotpoint}}
\put(913.79,396.09){\usebox{\plotpoint}}
\put(933.06,388.38){\usebox{\plotpoint}}
\put(952.28,380.57){\usebox{\plotpoint}}
\put(971.78,373.49){\usebox{\plotpoint}}
\put(991.05,365.78){\usebox{\plotpoint}}
\put(1010.37,358.21){\usebox{\plotpoint}}
\put(1029.91,351.24){\usebox{\plotpoint}}
\put(1049.18,343.53){\usebox{\plotpoint}}
\put(1068.65,336.34){\usebox{\plotpoint}}
\put(1087.92,328.63){\usebox{\plotpoint}}
\put(1107.19,320.92){\usebox{\plotpoint}}
\put(1126.77,314.08){\usebox{\plotpoint}}
\put(1146.05,306.38){\usebox{\plotpoint}}
\put(1165.44,298.99){\usebox{\plotpoint}}
\put(1184.79,291.48){\usebox{\plotpoint}}
\put(1204.13,283.96){\usebox{\plotpoint}}
\put(1223.65,276.94){\usebox{\plotpoint}}
\put(1243.18,269.94){\usebox{\plotpoint}}
\put(1262.81,263.22){\usebox{\plotpoint}}
\put(1282.11,255.63){\usebox{\plotpoint}}
\put(1301.80,249.07){\usebox{\plotpoint}}
\put(1321.52,242.59){\usebox{\plotpoint}}
\put(1341.46,236.85){\usebox{\plotpoint}}
\put(1361.35,230.97){\usebox{\plotpoint}}
\put(1381.04,224.46){\usebox{\plotpoint}}
\put(1401.10,219.11){\usebox{\plotpoint}}
\put(1421.15,213.76){\usebox{\plotpoint}}
\put(1441.43,209.35){\usebox{\plotpoint}}
\put(1461.48,204.00){\usebox{\plotpoint}}
\put(1481.69,199.28){\usebox{\plotpoint}}
\put(1501.81,194.24){\usebox{\plotpoint}}
\put(1522.03,189.59){\usebox{\plotpoint}}
\put(1542.29,185.14){\usebox{\plotpoint}}
\put(1562.65,181.07){\usebox{\plotpoint}}
\put(1582.97,176.86){\usebox{\plotpoint}}
\put(1603.31,172.74){\usebox{\plotpoint}}
\put(1623.66,168.67){\usebox{\plotpoint}}
\put(1644.15,165.38){\usebox{\plotpoint}}
\put(1664.56,161.66){\usebox{\plotpoint}}
\put(1685.12,158.84){\usebox{\plotpoint}}
\put(1693,158){\usebox{\plotpoint}}
\put(1562,903){\makebox(0,0)[r]{$\mrhot=525~\meta=450$}}
\multiput(1584,903)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1692,903){\usebox{\plotpoint}}
\put(298.00,158.00){\usebox{\plotpoint}}
\put(333.44,178.52){\usebox{\plotpoint}}
\put(374.38,185.08){\usebox{\plotpoint}}
\put(414.54,195.23){\usebox{\plotpoint}}
\put(451.21,214.48){\usebox{\plotpoint}}
\put(484.15,239.66){\usebox{\plotpoint}}
\put(514.71,267.71){\usebox{\plotpoint}}
\put(543.56,297.56){\usebox{\plotpoint}}
\put(572.06,327.73){\usebox{\plotpoint}}
\put(601.25,357.25){\usebox{\plotpoint}}
\put(630.30,386.89){\usebox{\plotpoint}}
\put(661.06,414.71){\usebox{\plotpoint}}
\put(692.81,441.44){\usebox{\plotpoint}}
\put(726.64,465.46){\usebox{\plotpoint}}
\put(761.06,488.64){\usebox{\plotpoint}}
\put(797.43,508.63){\usebox{\plotpoint}}
\put(834.11,528.06){\usebox{\plotpoint}}
\put(871.60,545.88){\usebox{\plotpoint}}
\put(909.34,563.14){\usebox{\plotpoint}}
\put(947.75,578.89){\usebox{\plotpoint}}
\put(986.79,592.93){\usebox{\plotpoint}}
\put(1026.51,604.94){\usebox{\plotpoint}}
\put(1067.18,613.02){\usebox{\plotpoint}}
\put(1108.53,616.00){\usebox{\plotpoint}}
\put(1149.80,611.96){\usebox{\plotpoint}}
\put(1189.87,601.45){\usebox{\plotpoint}}
\put(1228.11,585.35){\usebox{\plotpoint}}
\put(1264.12,564.77){\usebox{\plotpoint}}
\put(1298.15,541.02){\usebox{\plotpoint}}
\put(1330.78,515.37){\usebox{\plotpoint}}
\put(1362.29,488.35){\usebox{\plotpoint}}
\put(1393.22,460.68){\usebox{\plotpoint}}
\put(1424.08,432.93){\usebox{\plotpoint}}
\put(1455.94,406.32){\usebox{\plotpoint}}
\put(1487.52,379.39){\usebox{\plotpoint}}
\put(1520.65,354.39){\usebox{\plotpoint}}
\put(1555.32,331.61){\usebox{\plotpoint}}
\put(1591.21,310.76){\usebox{\plotpoint}}
\put(1628.53,292.62){\usebox{\plotpoint}}
\put(1666.99,277.00){\usebox{\plotpoint}}
\put(1706.05,262.98){\usebox{\plotpoint}}
\put(1736,253){\usebox{\plotpoint}}
\end{picture}

